Cascaded Non-Line-of-Sight Imaging

Time-of-flight non-line-of-sight (NLOS) imaging recovers information from hidden objects by analyzing the time of flight of indirect photons scattered on a visible (relay) wall. Most methods make the simplifying assumption that photons travel exclusively three-bounce paths, thus ignoring other useful information encoded in higher-order photons (with, e.g., four- or five-bounce paths). We present a novel cascaded NLOS imaging approach that leverages higher-order information and allows imaging a broader range of single- and multi-corner scenarios. We combine ultra-fast laser scanning with recent time-gated 2D sensor arrays to capture the scene's impulse response on a visible relay wall. From the captured impulse response, our method computes an analogous virtual impulse response at any other hidden wall. This effectively allows us to concatenate a second, virtual NLOS imaging system that leverages higher-order illumination. We validate our cascaded imaging method both in simulation and with a real prototype, demonstrating NLOS imaging with fourth- and fifth-bounce illumination of objects in challenging orientations and hidden around two corners. We also analyze how wave-based NLOS imaging interacts with rough hidden walls, which explains and helps overcome existing visibility limitations. We further illustrate how to image hidden objects from different perspectives, thus observing previously unseen features, by relying on multiple hidden walls.

==> fig/3rd_bounce_comparison-v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{878.40312808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6776837)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3350229,0.00185906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Setup overview\end{tabular}}}}%
    \put(0.01962809,0.19293805){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Simulated reference\end{tabular}}}}}%
    \put(0.01875953,0.55150118){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real capture\end{tabular}}}}}%
    \put(0.80822767,0.00177406){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Output\end{tabular}}}}%
    \put(0.8197267,0.64827076){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Virtual $\Hp_{2,2}(\mathbf{l}_2, \mathbf{s}_2, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3rd_bounce_comparison-v2.pdf}}%
    \put(0.95120613,0.43919763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3rd_bounce_comparison-v2.pdf}}%
    \put(0.19910338,0.29457191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.44373479,0.3456449){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0.37810244,0.63146961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.57017591,0.67156979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3rd_bounce_comparison-v2.pdf}}%
    \put(0.07763489,0.63146963){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.26970857,0.67156981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3rd_bounce_comparison-v2.pdf}}%
    \put(0.8279503,0.30678097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\emph{Equivalent}\\captured $H_{2,2}(\mathbf{l}_2, \mathbf{s}_2, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3rd_bounce_comparison-v2.pdf}}%
    \put(0.95151841,0.0550383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3rd_bounce_comparison-v2.pdf}}%
  \end{picture}%
\endgroup%


==> fig/background-v12.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1596.75102654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5192477)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{background-v12.pdf}}%
    \put(0.92153778,0.27431134){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\xv$}\end{tabular}}}}%
    \put(0.94048225,0.31477789){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lV$}\end{tabular}}}}%
    \put(0.89655425,0.46064932){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lV$}\end{tabular}}}}%
    \put(0.84860331,0.327767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Icc$}\end{tabular}}}}%
    \put(0.89655425,0.4228027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$f(\xv)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{background-v12.pdf}}%
    \put(0.49208843,0.34302182){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lS$}\end{tabular}}}}%
    \put(0.48922704,0.3093488){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\xs$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{background-v12.pdf}}%
    \put(0.14233564,0.34302182){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lL$}\end{tabular}}}}%
    \put(0.14135494,0.30933966){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\xl$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{background-v12.pdf}}%
    \put(0.15570686,0.02842981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Illuminate $\xl$\\with a delta pulse\end{tabular}}}}%
    \put(0.00473183,0.0835533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser/sensor\end{tabular}}}}%
    \put(0.00980433,0.34957513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRone$\end{tabular}}}}%
    \put(0.35529905,0.34848336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRone$\end{tabular}}}}%
    \put(0.69959202,0.34848336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRone$\end{tabular}}}}%
    \put(0.16584503,0.13496948){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Occluder\end{tabular}}}}%
    \put(0.34902497,0.0835533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Laser/sensor\end{tabular}}}}%
    \put(0.4999995,0.02799867){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Capture $H(\xl, \xs, t)$\\at points $\xs$\end{tabular}}}}%
    \put(0.84429214,0.02842981){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Image the\\hidden scene\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{background-v12.pdf}}%
    \put(0.5101379,0.13496948){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Occluder\end{tabular}}}}%
    \put(0.85563814,0.13496948){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Occluder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{background-v12.pdf}}%
    \put(0.14037354,0.49588388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta(\xl, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{background-v12.pdf}}%
    \put(0.22936438,0.40294931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{background-v12.pdf}}%
    \put(0.48331777,0.49640644){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H(\xl, \xs, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{background-v12.pdf}}%
    \put(0.57510197,0.40294931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{background-v12.pdf}}%
  \end{picture}%
\endgroup%


==> fig/cascaded-method-v15.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1727.18157911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99173902)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cascaded-method-v15.pdf}}%
    \put(0.84883913,0.91783359){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H(\xl, \xs, t)$\end{tabular}}}}%
    \put(0.96378437,0.80079326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cascaded-method-v15.pdf}}%
    \put(0.10554768,0.89957529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.01507599,0.79918942){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Capture\end{tabular}}}}}%
    \put(0.01543804,0.47798986){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) $\Itproj$ then $\Itcam$\end{tabular}}}}}%
    \put(0.01626156,0.15661826){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) $\Icc$\end{tabular}}}}}%
    \put(0.20988378,0.97700541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Laser/projector\end{tabular}}}}%
    \put(0.55995894,0.97694792){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sensor/camera\end{tabular}}}}%
    \put(0.86951328,0.97700541){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output\end{tabular}}}}%
    \put(0.78999659,0.73667721){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\lRtwo$\\(third\\bounce)\end{tabular}}}}%
    \put(0.91975071,0.73656806){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}T\\(fifth\\bounce)\end{tabular}}}}%
    \put(0.869697,0.27853619){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\emph{Fifth-bounce}\\image\\$f_{2,2}(\xv)$\end{tabular}}}}%
    \put(0.32589796,0.92943708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtwo$\end{tabular}}}}%
    \put(0.07077979,0.7877174){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lL$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cascaded-method-v15.pdf}}%
    \put(0.45562315,0.89957529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.67597344,0.92943708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtwo$\end{tabular}}}}%
    \put(0.41641478,0.8032143){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cascaded-method-v15.pdf}}%
    \put(0.10554799,0.57820372){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.32589826,0.60806552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtwo$\end{tabular}}}}%
    \put(0.07078009,0.46634581){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lL$\end{tabular}}}}%
    \put(0.29782058,0.54884638){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lLp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cascaded-method-v15.pdf}}%
    \put(0.45562315,0.57820372){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.67597344,0.60806552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtwo$\end{tabular}}}}%
    \put(0.65486087,0.55428138){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lSp$\end{tabular}}}}%
    \put(0.41641478,0.48184273){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cascaded-method-v15.pdf}}%
    \put(0.10554799,0.2568322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.32589826,0.28669399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtwo$\end{tabular}}}}%
    \put(0.29868905,0.2274746){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lLp$\end{tabular}}}}%
    \put(0.33370842,0.01517805){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV$\end{tabular}}}}%
    \put(0.29375838,0.12302478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Icc$\end{tabular}}}}%
    \put(0.4814832,0.43468843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Itcam$\end{tabular}}}}%
    \put(0.12992978,0.44186747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Itproj$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cascaded-method-v15.pdf}}%
    \put(0.45562315,0.2568322){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.67597344,0.28669399){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtwo$\end{tabular}}}}%
    \put(0.6557293,0.2329096){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lSp$\end{tabular}}}}%
    \put(0.6837836,0.01517779){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cascaded-method-v15.pdf}}%
    \put(0.83980067,0.39372865){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}T (now\\third bounce)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cascaded-method-v15.pdf}}%
    \put(0.64557055,0.12476121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Icc$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cascaded-method-v15.pdf}}%
    \put(0.84883912,0.57949019){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Hp_{2,2}(\mathbf{l}_2, \mathbf{s}_2, t)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cascaded-method-v15.pdf}}%
    \put(0.96378447,0.46245035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cascaded-method-v15.pdf}}%
    \put(0.52423275,0.90186796){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\xs$}\end{tabular}}}}%
    \put(0.65448976,0.50534306){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{s}_2$}\end{tabular}}}}%
    \put(0.17184228,0.90185954){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\xl$}\end{tabular}}}}%
    \put(0.30361613,0.5049009){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{l}_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cascaded-method-v15.pdf}}%
    \put(0.88916846,0.83821002){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\scriptsize $\times 10$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/compare-prior-v3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1426.81017778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49416713)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compare-prior-v3.pdf}}%
    \put(0.32627877,0.39372803){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Top view}\end{tabular}}}}}%
    \put(0.32834516,0.18637858){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize Front view}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compare-prior-v3.pdf}}%
    \put(0.96319345,0.21274088){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compare-prior-v3.pdf}}%
    \put(0.87480179,0.11741648){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.96319342,0.25316529){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compare-prior-v3.pdf}}%
    \put(0.71573133,0.21274088){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_2$\end{tabular}}}}%
    \put(0.7746108,0.00411824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Final images\end{tabular}}}}%
    \put(0.42616246,0.00341513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Estimation error\end{tabular}}}}%
    \put(0.89791599,0.38431978){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Known layout}\end{tabular}}}}%
    \put(0.65045386,0.38431978){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Third-bounce}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compare-prior-v3.pdf}}%
    \put(0.62733967,0.11741648){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.7157313,0.25316529){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compare-prior-v3.pdf}}%
    \put(0.32960005,0.04552489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+3$\,cm\end{tabular}}}}%
    \put(0.52532908,0.04552489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$-3$\,cm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compare-prior-v3.pdf}}%
    \put(0.1578907,0.11590906){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target object\end{tabular}}}}%
    \put(0.03688216,0.19396945){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compare-prior-v3.pdf}}%
    \put(0.77418482,0.43058368){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,2}(\xv)$ (top view)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compare-prior-v3.pdf}}%
    \put(0.13891646,0.00441539){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Setup overview\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compare-prior-v3.pdf}}%
    \put(0.47432942,0.4689181){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}{\scriptsize Third-bounce}\end{tabular}}}}%
    \put(0.47436016,0.43602502){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}{\scriptsize Known layout}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compare-prior-v3.pdf}}%
    \put(0.38771777,0.27428124){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}{\scriptsize Third-bounce}\end{tabular}}}}%
    \put(0.38773464,0.24640121){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}{\scriptsize Known layout}\end{tabular}}}}%
    \put(0.2026489,0.31166814){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compare-prior-v3.pdf}}%
  \end{picture}%
\endgroup%


==> fig/detect-occluded-v11-pad.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1078.94764818bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79125453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{detect-occluded-v11-pad.pdf}}%
    \put(0.17037917,0.02073322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Setup overview\end{tabular}}}}%
    \put(0.17006217,0.36380502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real setup (3D scan)\end{tabular}}}}%
    \put(0.87865818,0.3629451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,3}(\xv)$ (top view)\end{tabular}}}}%
    \put(0.87899588,0.77556853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Projector $\mathcal{L}_2$\\Camera $\mathcal{S}_3$\end{tabular}}}}%
    \put(0.52999077,0.77556853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Projector $\mathcal{L}_1$\\Camera $\mathcal{S}_1$\end{tabular}}}}%
    \put(0.87599819,0.02341413){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Ours\end{tabular}}}}%
    \put(0.26595889,0.51547275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{detect-occluded-v11-pad.pdf}}%
    \put(0.27149654,0.71137511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRright$\end{tabular}}}}%
    \put(0.07485451,0.71101898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{detect-occluded-v11-pad.pdf}}%
    \put(0.79204377,0.69100706){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.60194941,0.53366761){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{detect-occluded-v11-pad.pdf}}%
    \put(0.95532757,0.69089385){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0.60195285,0.49564147){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{detect-occluded-v11-pad.pdf}}%
    \put(0.16830684,0.73807459){\color[rgb]{0,0.00392157,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Target\\object\end{tabular}}}}%
    \put(0.52965307,0.3629451){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{1,1}(\xv)$ (top view)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{detect-occluded-v11-pad.pdf}}%
    \put(0.48134867,0.2568443){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.65520802,0.25654382){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV^m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{detect-occluded-v11-pad.pdf}}%
    \put(0.45517447,0.11676033){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.52079875,0.11004692){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{detect-occluded-v11-pad.pdf}}%
    \put(0.89429781,0.25843554){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{detect-occluded-v11-pad.pdf}}%
    \put(0.84104651,0.10893431){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.91635369,0.10893431){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{detect-occluded-v11-pad.pdf}}%
    \put(0.89286709,0.6046652){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.41414453,0.67773637){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.67116957,0.60477207){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV^m$\end{tabular}}}}%
    \put(0.5302828,0.02320021){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Third bounce ($\lV$) and\\\citet{royo2023virtual} ($\lV^m$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{detect-occluded-v11-pad.pdf}}%
    \put(0.08246253,0.27677044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRright$\end{tabular}}}}%
    \put(0.13107756,0.30522617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.16562619,0.15865588){\color[rgb]{1,0.99607843,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{detect-occluded-v11-pad.pdf}}%
    \put(0.09044639,0.12292182){\color[rgb]{0,0.00392157,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.21545112,0.27750457){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.27675705,0.308972){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/facets-v4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1538.20860375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73906912)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{facets-v4.pdf}}%
    \put(0.02169178,0.57580828){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Planar hidden wall\end{tabular}}}}}%
    \put(0.17803025,0.03658067){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Scene setup (3D)\end{tabular}}}}%
    \put(0.06873297,0.13731733){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.08326084,0.32655796){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lV$\end{tabular}}}}%
    \put(0.08326084,0.65924214){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lV$\end{tabular}}}}%
    \put(0.06873297,0.46937414){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{facets-v4.pdf}}%
    \put(0.51134052,0.03540961){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}(b) Virtual surface\\reflectance (top view)\end{tabular}}}}%
    \put(0.5110995,0.71221331){\color[rgb]{0.14901961,0.91372549,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$A_p$\end{tabular}}}}%
    \put(0.83707577,0.03540961){\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}(c) Imaging result\\(front view)\end{tabular}}}}%
    \put(0.02169178,0.24417799){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rough hidden wall\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{facets-v4.pdf}}%
    \put(0.83745731,0.71221331){\color[rgb]{0.14901961,0.91372549,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$A_p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{facets-v4.pdf}}%
    \put(0.51122081,0.37751808){\color[rgb]{0.14901961,0.91372549,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$A_r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{facets-v4.pdf}}%
    \put(0.48226689,0.10140767){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.59611877,0.10132329){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.29308539,0.12448798){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.29308539,0.45799286){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{facets-v4.pdf}}%
    \put(0.48226761,0.43344896){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.5961195,0.43323964){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{facets-v4.pdf}}%
    \put(0.83708668,0.37751808){\color[rgb]{0.14901961,0.91372549,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$A_r$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/fourthbounce-real-v8.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2485.95466674bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50826646)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fourthbounce-real-v8.pdf}}%
    \put(0.18627343,0.00662338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Scene setup\end{tabular}}}}%
    \put(0.52000687,0.00618259){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Imaging results\end{tabular}}}}%
    \put(0.86238023,0.00472443){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Combined image\end{tabular}}}}%
    \put(0.52013447,0.48397723){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Third bounce}\end{tabular}}}}%
    \put(0.26499566,0.22408353){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fourthbounce-real-v8.pdf}}%
    \put(0.11111112,0.225836){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xs$\end{tabular}}}}%
    \put(0.29076277,0.29435187){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fourthbounce-real-v8.pdf}}%
    \put(0.04896306,0.48973789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fourthbounce-real-v8.pdf}}%
    \put(0.13374093,0.50028248){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize $75^\circ$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fourthbounce-real-v8.pdf}}%
    \put(0.63725334,0.17712466){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$f_{1,2}(\xv)$\end{tabular}}}}%
    \put(0.40084049,0.42040293){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_{1,1}(\xv)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fourthbounce-real-v8.pdf}}%
    \put(0.5194951,0.23951335){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Fourth bounce (ours)}\end{tabular}}}}%
    \put(0.86183849,0.23951335){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\fresult(\xv)$\end{tabular}}}}%
    \put(0.86167508,0.48384388){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Reference (3D scan)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fourthbounce-real-v8.pdf}}%
    \put(0.06476639,0.14781626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fourthbounce-real-v8.pdf}}%
    \put(0.26009893,0.08749547){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fourthbounce-real-v8.pdf}}%
    \put(0.26198406,0.15811649){\color[rgb]{0.99215686,0.99215686,0.99215686}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Targets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fourthbounce-real-v8.pdf}}%
  \end{picture}%
\endgroup%


==> fig/image-L-v4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1183.79874162bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32204703)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image-L-v4.pdf}}%
    \put(0.49916033,0.14604008){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRright$\end{tabular}}}}%
    \put(0.36314573,0.25727983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0.35010883,0.13282481){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{image-L-v4.pdf}}%
    \put(0.48608392,0.25456413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{image-L-v4.pdf}}%
    \put(0.28773997,0.00332698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Setup overview\end{tabular}}}}%
    \put(0.4131754,0.30565162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real setup (3D scan)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{image-L-v4.pdf}}%
    \put(0.15339954,0.30565164){\color[rgb]{0,0.00392157,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Target object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{image-L-v4.pdf}}%
    \put(0.67202003,0.00332698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Front view\end{tabular}}}}%
    \put(0.90909462,0.00332698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Top view\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{image-L-v4.pdf}}%
    \put(0.67231677,0.30565162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,3}(\xv)$\end{tabular}}}}%
    \put(0.90920784,0.30565162){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,3}(\xv)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{image-L-v4.pdf}}%
    \put(0.92677304,0.20970822){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{image-L-v4.pdf}}%
    \put(0.8782383,0.07344856){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.9468754,0.07344856){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{image-L-v4.pdf}}%
    \put(0.24351789,0.10002187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.23316679,0.27047949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRright$\end{tabular}}}}%
    \put(0.08867005,0.27016731){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{image-L-v4.pdf}}%
  \end{picture}%
\endgroup%


==> fig/mcanalysis-v7.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{658.89231284bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61712527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.25957736,0.00425875){\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}(a) Virtual mirrors \cite{royo2023virtual}\end{tabular}}}}%
    \put(0.7508409,0.00425868){\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}(b) Our cascaded imaging systems\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mcanalysis-v7.pdf}}%
    \put(0.39161758,0.53372481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mcanalysis-v7.pdf}}%
    \put(0.50542966,0.42237134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mcanalysis-v7.pdf}}%
    \put(0.16125146,0.52445658){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Target object (mirror)\end{tabular}}}}%
    \put(0.16171412,0.23229428){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Target object (mirror)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mcanalysis-v7.pdf}}%
    \put(0.57111407,0.12402996){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.70921733,0.11947689){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mcanalysis-v7.pdf}}%
    \put(0.64115314,0.52218003){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Target object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mcanalysis-v7.pdf}}%
    \put(0.68615661,0.39797942){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{r}$\mathcal{L}_3$\end{tabular}}}}%
    \put(0.71149384,0.39797941){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mcanalysis-v7.pdf}}%
    \put(0.80071003,0.28805464){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}Missing cone\end{tabular}}}}%
    \put(0.55172121,0.28721964){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}Sampled cone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mcanalysis-v7.pdf}}%
    \put(0.09842986,0.28650104){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}Target object\end{tabular}}}}%
    \put(0.33971251,0.28694598){\makebox(0,0)[lt]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{l}Boundaries\end{tabular}}}}%
    \put(0.20254892,0.34468173){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mcanalysis-v7.pdf}}%
    \put(0.86833788,0.53380821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mcanalysis-v7.pdf}}%
    \put(0.98214996,0.42245474){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_x$\end{tabular}}}}%
    \put(0.86855313,0.24174663){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_y$\end{tabular}}}}%
    \put(0.98236521,0.13039313){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mcanalysis-v7.pdf}}%
    \put(0.39161758,0.24165571){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mcanalysis-v7.pdf}}%
    \put(0.50542966,0.13030228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mcanalysis-v7.pdf}}%
    \put(0.11324939,0.60191599){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}\textbf{Setup overview}\\\textbf{and apertures}\end{tabular}}}}%
    \put(0.3913485,0.60191599){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}\textbf{Measurement}\\\textbf{(Fourier)}\end{tabular}}}}%
    \put(0.63982376,0.60226925){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}\textbf{Setup overview}\\\textbf{and apertures}\end{tabular}}}}%
    \put(0.86785873,0.60191599){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}\textbf{Measurement}\\\textbf{(Fourier)}\end{tabular}}}}%
    \put(0.07151304,0.38694046){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.20264006,0.05200476){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.07160419,0.0942635){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.64028524,0.22546463){\makebox(0,0)[t]{\lineheight{0.89999998}\smash{\begin{tabular}[t]{c}Target object\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mcanalysis-v7.pdf}}%
  \end{picture}%
\endgroup%


==> fig/moreresults-v14.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1278.55011227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90593487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.50005451,0.54712741){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Scene setup and relevant paths\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{moreresults-v14.pdf}}%
    \put(0.81450677,0.87839356){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lL$\end{tabular}}}}%
    \put(0.70062191,0.88403429){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lSp$\end{tabular}}}}%
    \put(0.59451764,0.88967512){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0.8614199,0.87839356){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lS$\end{tabular}}}}%
    \put(0.77500713,0.87839356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRone$\end{tabular}}}}%
    \put(0.65701816,0.88403429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRtop$\end{tabular}}}}%
    \put(0.55086399,0.88967512){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRright$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{moreresults-v14.pdf}}%
    \put(0.10348587,0.13806495){\makebox(0,0)[t]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{c}$f_{1,1}(\xv)$\\Projector $\lL$\\Camera $\lS$\end{tabular}}}}%
    \put(0.10383209,0.48514168){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Third bounce}\end{tabular}}}}%
    \put(0.44914435,0.48609059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Fourth bounce (ours)}\end{tabular}}}}%
    \put(0.33499391,0.13806495){\makebox(0,0)[t]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{c}$f_{1,2}(\xv)$\\Projector $\mathcal{L}_1$\\Camera $\mathcal{S}_2$\end{tabular}}}}%
    \put(0.56410509,0.13806495){\makebox(0,0)[t]{\lineheight{1.14999998}\smash{\begin{tabular}[t]{c}$f_{1,3}(\xv)$\\Projector $\mathcal{L}_1$\\Camera $\mathcal{S}_3$\end{tabular}}}}%
    \put(0.85866045,0.00702884){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Combined image\end{tabular}}}}%
    \put(0.33516285,0.00829358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Imaging with multiple apertures\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{moreresults-v14.pdf}}%
    \put(0.73400639,0.16213932){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\fresult(\xv)$\end{tabular}}}}}%
    \put(0.73609931,0.38986388){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground truth\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> fig/multiview-v20.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2689.27578663bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33295374)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiview-v20.pdf}}%
    \put(0.89736475,0.29775354){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground truth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiview-v20.pdf}}%
    \put(0.0880435,0.01902733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Scene setup and\\relevant light paths\end{tabular}}}}%
    \put(0.89786706,0.15204967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\fresult(\xv)$\end{tabular}}}}%
    \put(0.88982613,0.01830677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(e) Our combined image\\$\fresult(\xv)$ (\sref{sec:methods:merge})\end{tabular}}}}%
    \put(0.67181936,0.01877688){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(d) Our $\fright(\xv)$ (Section~\ref{sec:methods:fifth})\\Projector $\mathcal{L}_3$, camera $\mathcal{S}_3$ \end{tabular}}}}%
    \put(0.48898646,0.01827388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Our $\fleft(\xv)$ (Section~\ref{sec:methods:fourth})\\Projector $\mathcal{L}_2$, camera $\lS$ \end{tabular}}}}%
    \put(0.30615126,0.01827388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Third bounce $\ffront(\xv)$\\Projector $\lL$, camera $\lS$\end{tabular}}}}%
    \put(0.04075521,0.14656181){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xl$\end{tabular}}}}%
    \put(0.26802021,0.18099326){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.3468063,0.18056205){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.13807362,0.14537104){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xs$\end{tabular}}}}%
    \put(0.0204849,0.18481284){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiview-v20.pdf}}%
    \put(-0.00034623,0.31166167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0.1741734,0.3114128){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRright$\end{tabular}}}}%
    \put(0.41961164,0.17370679){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{l}_2$\end{tabular}}}}%
    \put(0.42383079,0.30371166){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiview-v20.pdf}}%
    \put(0.73912907,0.30423869){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiview-v20.pdf}}%
    \put(0.5286541,0.18672733){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.78188219,0.3048005){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiview-v20.pdf}}%
    \put(0.67017251,0.20965472){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{l}_3$\end{tabular}}}}%
    \put(0.65674521,0.23232123){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{s}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{multiview-v20.pdf}}%
    \put(0.11677297,0.32228735){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize $40^\circ$}\end{tabular}}}}%
    \put(0.05369206,0.31838293){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\scriptsize $75^\circ$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{multiview-v20.pdf}}%
    \put(0.48966284,0.32447826){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Fourth bounce}\\\textbf{(ours)}\end{tabular}}}}%
    \put(0.67253933,0.32441834){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Fifth bounce}\\\textbf{(ours)}\end{tabular}}}}%
    \put(0.30721636,0.32447826){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Third bounce}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{multiview-v20.pdf}}%
  \end{picture}%
\endgroup%


==> fig/noise-v2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.57473778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51694441)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{noise-v2.pdf}}%
    \put(0.16148171,0.38738258){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0.08231528,0.1239456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.32290012,0.07135071){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Noise\end{tabular}}}}}%
    \put(0.32290012,0.23094527){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Noiseless\end{tabular}}}}}%
    \put(0.32290012,0.38985351){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference\end{tabular}}}}}%
    \put(0.83455735,0.07135071){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Noise\end{tabular}}}}}%
    \put(0.83455735,0.23094527){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Noiseless\end{tabular}}}}}%
    \put(0.83455735,0.38985351){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference\end{tabular}}}}}%
    \put(0.93238845,0.48263406){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{1,1}(\xv)$\end{tabular}}}}%
    \put(0.41647803,0.48262726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,2}(\xv)$\end{tabular}}}}%
    \put(0.65557272,0.0714279){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Equivalent\\single-corner scene\\(third-bounce)\end{tabular}}}}%
    \put(0.14037148,0.07177926){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Two-corner scene\\(fifth-bounce)\end{tabular}}}}%
    \put(0.25401943,0.25119888){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{noise-v2.pdf}}%
    \put(0.59593218,0.1239456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.68509881,0.45211018){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{noise-v2.pdf}}%
  \end{picture}%
\endgroup%


==> fig/operators-v4.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1215.92562805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30494819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{operators-v4.pdf}}%
    \put(0.51240418,0.02908995){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Transient camera\\($\Ifcam$, \eref{eq:transient-camera-freq}) \end{tabular}}}}%
    \put(0.84194956,0.0290891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Transient projector\\($\Ifproj$, \eref{eq:transient-projector-freq}) \end{tabular}}}}%
    \put(0.67081205,0.1659123){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\xsp$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{operators-v4.pdf}}%
    \put(0.57798032,0.25409088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Itcam$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{operators-v4.pdf}}%
    \put(0.8788923,0.22910576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Itproj$}\end{tabular}}}}%
    \put(0.97557861,0.12198692){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\xlp$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{operators-v4.pdf}}%
    \put(0.15929205,0.02908936){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Confocal camera\\($\Ifcc$, \eref{eq:confocal-camera-freq}) \end{tabular}}}}%
    \put(0.29080351,0.14320608){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\xv$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{operators-v4.pdf}}%
    \put(0.20398919,0.25038966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\Icc$}\end{tabular}}}}%
    \put(0.03773127,0.25925001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lRone$}\end{tabular}}}}%
    \put(0.41172197,0.25925001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lRone$}\end{tabular}}}}%
    \put(0.7132828,0.25773605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lRone$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{operators-v4.pdf}}%
    \put(0.01732032,0.15166915){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lL$}\end{tabular}}}}%
    \put(0.69687259,0.11761708){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lL$}\end{tabular}}}}%
    \put(0.0278379,0.11309228){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lS$}\end{tabular}}}}%
    \put(0.40102809,0.11386662){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\lS$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/resim-v6.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1217.14025783bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58573116)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{resim-v6.pdf}}%
    \put(0.01142104,0.44874295){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real capture\\(\fref{fig:detection_planar})\end{tabular}}}}}%
    \put(0.01142104,0.1876592){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Recreation\\in simulation\end{tabular}}}}}%
    \put(0.87553587,0.56873212){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,3}(\xv)$ (top view)\end{tabular}}}}%
    \put(0.28257507,0.57172783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\final{$\sum_{\,\xl\in\lL}\!H(\xl, \xs, t)$}\end{tabular}}}}%
    \put(0.41677152,0.00439671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Captured and virtual impulse responses\end{tabular}}}}%
    \put(0.87548453,0.0076086){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Final image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{resim-v6.pdf}}%
    \put(0.89308598,0.21476115){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{resim-v6.pdf}}%
    \put(0.84307062,0.08222253){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.90982752,0.08222253){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{resim-v6.pdf}}%
    \put(0.89395477,0.47464699){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{resim-v6.pdf}}%
    \put(0.84393941,0.34210836){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.91069631,0.34210836){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{resim-v6.pdf}}%
    \put(0.45464425,0.34322562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.45445981,0.08213477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{resim-v6.pdf}}%
    \put(0.17318676,0.37781751){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Occ.}\end{tabular}}}}}%
    \put(0.3155416,0.53994135){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\scriptsize $\lRtwo$/$\lRthree$}\end{tabular}}}}}%
    \put(0.40104546,0.5375788){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\scriptsize Target}\end{tabular}}}}}%
    \put(0.17318678,0.11672644){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Occ.}\end{tabular}}}}}%
    \put(0.31554163,0.27885027){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\scriptsize $\lRtwo$/$\lRthree$}\end{tabular}}}}}%
    \put(0.40104549,0.2764877){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\scriptsize Target}\end{tabular}}}}}%
    \put(0.86687904,0.42121591){\color[rgb]{0.96862745,0.96862745,0.96862745}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Occ.\end{tabular}}}}%
    \put(0.86687904,0.16133007){\color[rgb]{0.96862745,0.96862745,0.96862745}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Occ.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{resim-v6.pdf}}%
    \put(0.61069626,0.57113174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\final{$\sum_{\,\mathbf{l}_2\in\mathcal{L}_2}\!\Hp_{2,3}\!(\mathbf{l}_2, \mathbf{s}_3, t)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{resim-v6.pdf}}%
    \put(0.72822655,0.34262953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{resim-v6.pdf}}%
    \put(0.54108108,0.3784538){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $\lRtwo$/$\lRthree$}\end{tabular}}}}}%
    \put(0.5834832,0.3784538){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Target}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{resim-v6.pdf}}%
    \put(0.72822655,0.08189198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{resim-v6.pdf}}%
    \put(0.54106574,0.11788751){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $\lRtwo$/$\lRthree$}\end{tabular}}}}}%
    \put(0.58360423,0.11772414){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Target}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{resim-v6.pdf}}%
    \put(0.10230011,0.37044038){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}}%
    \put(0.1229922,0.31460099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.24475736,0.31460099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10\;\text{ns}$\end{tabular}}}}%
    \put(0.36657754,0.31460099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$20\;\text{ns}$\end{tabular}}}}%
    \put(0.58593478,0.31460099){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7\;\text{ns}$\end{tabular}}}}%
    \put(0.1229922,0.05350989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.24475736,0.05350989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10\;\text{ns}$\end{tabular}}}}%
    \put(0.36657754,0.05350989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$20\;\text{ns}$\end{tabular}}}}%
    \put(0.10173546,0.51110992){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15,000\end{tabular}}}}}%
    \put(0.10215332,0.10975413){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}}%
    \put(0.10158867,0.25042367){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15,000\end{tabular}}}}}%
    \put(0.58593404,0.05350989){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7\;\text{ns}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/rough-v7.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1454.83396515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.79554892)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rough-v7.pdf}}%
    \put(0.92798428,0.20802612){\color[rgb]{0,0.4,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rough-v7.pdf}}%
    \put(0.3617152,0.21725397){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lL$\end{tabular}}}}%
    \put(0.36171521,0.16297135){\color[rgb]{0,0.4,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lS$\end{tabular}}}}%
    \put(0.55949364,0.1143417){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.61908606,0.16053299){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV^m$\end{tabular}}}}%
    \put(0.51256695,0.24253316){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{rough-v7.pdf}}%
    \put(0.13186936,0.37016085){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Real setup (3D scan)\end{tabular}}}}%
    \put(0.49174126,0.3762999){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{1,1}(\xv)$ (top view)\end{tabular}}}}%
    \put(0.1554676,0.42158557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target object\end{tabular}}}}%
    \put(0.49196884,0.77765584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Projector $\lL$\\Camera $\lS$\end{tabular}}}}%
    \put(0.8673637,0.77765584){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Projector $\mathcal{L}_2$\\Camera $\mathcal{S}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{rough-v7.pdf}}%
    \put(0.17561417,0.14195243){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\emph{Rough}\\$\lRtwo$\end{tabular}}}}%
    \put(0.15090121,0.31646125){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRone$\end{tabular}}}}%
    \put(0.10318661,0.0979656){\color[rgb]{0,0.00392157,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.02756098,0.3118573){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{rough-v7.pdf}}%
    \put(0.06985294,0.26415889){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.13219682,0.02708601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Setup overview\end{tabular}}}}%
    \put(0.49224111,0.02505454){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Third bounce ($\lV$) and\\\citet{royo2023virtual} ($\lV^m$)\end{tabular}}}}%
    \put(0.86747509,0.02610502){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Ours\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{rough-v7.pdf}}%
    \put(0.35925671,0.65273438){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{rough-v7.pdf}}%
    \put(0.35270898,0.48478428){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{rough-v7.pdf}}%
    \put(0.92046925,0.62382395){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0.95321938,0.59328424){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{S}_2$\end{tabular}}}}%
    \put(0.86705738,0.3762999){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$f_{2,2}(\xv)$ (top view)\end{tabular}}}}%
    \put(0.03678999,0.49608015){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.24644667,0.62666681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\emph{Rough}\\$\lRtwo$\end{tabular}}}}%
    \put(0.57228026,0.4474068){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.97981752,0.45161171){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.62239096,0.52579054){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV^m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{rough-v7.pdf}}%
    \put(0.83510841,0.11453791){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lV$\end{tabular}}}}%
    \put(0.92798429,0.24767189){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{L}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{rough-v7.pdf}}%
  \end{picture}%
\endgroup%


==> fig/setup_pics-v3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{761.43437423bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51697015)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup_pics-v3.pdf}}%
    \put(0.6039188,0.46313232){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRright$\end{tabular}}}}%
    \put(0.64450649,0.48688941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRone$\end{tabular}}}}%
    \put(0.67532044,0.35664097){\color[rgb]{1,0.99607843,0.99607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup_pics-v3.pdf}}%
    \put(0.61058437,0.33468727){\color[rgb]{0,0.00392157,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.71494823,0.4637452){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.7661313,0.49001672){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.2642219,0.27392401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(a) Setup for Figure 11 (third- and fourth-bounce imaging)\end{tabular}}}}%
    \put(0.2141824,0.00345139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(c) Setup for Figure 15 (fifth-bounce imaging)\end{tabular}}}}%
    \put(0.73773748,0.00345139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(d) Setup for Figure 16 (fifth-bounce imaging)\end{tabular}}}}%
    \put(0.78287722,0.27392401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}(b) Setup for Figure 13 (fifth-bounce imaging)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup_pics-v3.pdf}}%
    \put(0.39673739,0.42513903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRleft$\end{tabular}}}}%
    \put(0.27993745,0.38978178){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup_pics-v3.pdf}}%
    \put(0.45397834,0.36787105){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Targets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setup_pics-v3.pdf}}%
    \put(0.33564664,0.48849455){\color[rgb]{1,1,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Laser/\\SPAD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{setup_pics-v3.pdf}}%
    \put(0.11278777,0.48455331){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Targets\end{tabular}}}}%
    \put(0.05288856,0.47933942){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0.17070741,0.37008235){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{setup_pics-v3.pdf}}%
    \put(0.94310164,0.46480158){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{setup_pics-v3.pdf}}%
    \put(0.83094172,0.32264523){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.85157903,0.441162){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRright$\end{tabular}}}}%
    \put(0.98158745,0.42989627){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{setup_pics-v3.pdf}}%
    \put(0.16016543,0.07738853){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\emph{Rough}\\$\lRtwo$\end{tabular}}}}%
    \put(0.12975353,0.21273611){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRone$\end{tabular}}}}%
    \put(0.07035363,0.04866984){\color[rgb]{0,0.00392157,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.0291001,0.21481543){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{setup_pics-v3.pdf}}%
    \put(0.06625846,0.17315867){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{setup_pics-v3.pdf}}%
    \put(0.30281084,0.04680655){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.32290707,0.18565996){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{setup_pics-v3.pdf}}%
    \put(0.39768305,0.19111916){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\lRtwo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{setup_pics-v3.pdf}}%
    \put(0.88549455,0.08899391){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0.80725492,0.1749143){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.79096742,0.16322336){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRright$\end{tabular}}}}%
    \put(0.93225285,0.14773403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{setup_pics-v3.pdf}}%
    \put(0.67133868,0.12739508){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\lRright$\end{tabular}}}}%
    \put(0.56772993,0.22307495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lRleft$\end{tabular}}}}%
    \put(0.51847337,0.13880425){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{setup_pics-v3.pdf}}%
    \put(0.66288983,0.21470953){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{setup_pics-v3.pdf}}%
    \put(0.04784974,0.3288676){\color[rgb]{1,1,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Laser/\end{tabular}}}}%
    \put(0.04807289,0.31298476){\color[rgb]{1,1,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}SPAD\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{setup_pics-v3.pdf}}%
  \end{picture}%
\endgroup%


==> fig/teaser2-v3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1597.38806056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45125927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser2-v3.pdf}}%
    \put(0.17940868,0.01683158){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Laser/sensor\end{tabular}}}}%
    \put(0.59880811,0.01683158){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}Laser/sensor\end{tabular}}}}%
    \put(0.71751046,0.41410758){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(b) Our cascaded NLOS imaging\end{tabular}}}}%
    \put(0.19090236,0.41410758){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(a) Classic NLOS imaging\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser2-v3.pdf}}%
    \put(0.45494329,0.35146845){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\emph{Virtual}\\laser/\\sensor\end{tabular}}}}%
    \put(0.59026362,0.35492918){\rotatebox{-7.40497917}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Hidden wall\end{tabular}}}}}%
    \put(0.01704505,0.21885788){\rotatebox{52.72935911}{\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Visible wall\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{teaser2-v3.pdf}}%
    \put(0.90076059,0.12878311){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Final image\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{teaser2-v3.pdf}}%
    \put(0.27607421,0.13806392){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Captured $H$\end{tabular}}}}%
    \put(0.90142681,0.34755863){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Captured $H$\end{tabular}}}}%
    \put(0.90236437,0.23729707){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Virtual $H'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{teaser2-v3.pdf}}%
    \put(0.34385428,0.06716394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{teaser2-v3.pdf}}%
    \put(0.96597819,0.28004994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{teaser2-v3.pdf}}%
    \put(0.96597819,0.17001269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{teaser2-v3.pdf}}%
    \put(0.9123416,0.30618968){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}{\tiny $\times\!10$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/twocorner-tracking-v11.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.57034518bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58998073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{twocorner-tracking-v11.pdf}}%
    \put(0.26692602,0.08664108){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lL$\end{tabular}}}}%
    \put(0.32049619,0.08664108){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lS$\end{tabular}}}}%
    \put(0.2133558,0.08664108){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lRone$\end{tabular}}}}%
    \put(0.73545587,0.00555374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c) Step 2: tracking with $f_{2,2}(\xv_\text{target})$\end{tabular}}}}%
    \put(0.66584634,0.35776912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Initial position of the\\\emph{moving} target object\end{tabular}}}}%
    \put(0.26681438,0.04026456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Setup overview\end{tabular}}}}%
    \put(0.76016787,0.41261521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Step 1: image $\lRtwo$ in $f_{1,1}(\xv_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{twocorner-tracking-v11.pdf}}%
    \put(0.9300176,0.49955268){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{twocorner-tracking-v11.pdf}}%
    \put(0.77588067,0.24220767){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}True trajectory\end{tabular}}}}%
    \put(0.77588083,0.19935655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimate (VM)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{twocorner-tracking-v11.pdf}}%
    \put(0.31125714,0.57239393){\color[rgb]{1,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lLp$\end{tabular}}}}%
    \put(0.41441137,0.57239393){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lV_2$\end{tabular}}}}%
    \put(0.70211488,0.07474972){\color[rgb]{0.12941176,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV_\text{target}$\end{tabular}}}}%
    \put(0.36401735,0.57239393){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lSp$\end{tabular}}}}%
    \put(0.28028355,0.57239391){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\emph{Rough} $\lRtwo$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{twocorner-tracking-v11.pdf}}%
    \put(0.92148978,0.49892912){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lV_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{twocorner-tracking-v11.pdf}}%
    \put(0.77588267,0.15398149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimate (Ours)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{twocorner-tracking-v11.pdf}}%
  \end{picture}%
\endgroup%


==> fig/wavelengths-v3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2456.986489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53690832)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wavelengths-v3.pdf}}%
    \put(0.11959623,0.49307667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 cm\end{tabular}}}}%
    \put(0.27603995,0.52763155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Envelope width $\sigma$\end{tabular}}}}%
    \put(0.27892553,0.00293327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a) Planar hidden wall \end{tabular}}}}%
    \put(0.79181,0.00293327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b) Rough hidden wall \end{tabular}}}}%
    \put(0.00927677,0.26156476){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Central wavelength $\wlc$\end{tabular}}}}}%
    \put(0.22411961,0.49301407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3 cm\end{tabular}}}}%
    \put(0.0922077,0.10673364){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{Specular}\\\textbf{reflectance}\end{tabular}}}}%
    \put(0.60512366,0.10692479){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{Specular}\\\textbf{reflectance}\end{tabular}}}}%
    \put(0.60512366,0.21335332){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\textbf{Diffuse}\\\textbf{reflectance}\end{tabular}}}}%
    \put(0.32801693,0.49301407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12 cm\end{tabular}}}}%
    \put(0.4325403,0.49300812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30 cm\end{tabular}}}}%
    \put(0.04265352,0.41775213){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 cm\end{tabular}}}}}%
    \put(0.04271614,0.31385477){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3 cm\end{tabular}}}}}%
    \put(0.04271614,0.20933143){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12 cm\end{tabular}}}}}%
    \put(0.04272209,0.10543396){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30 cm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wavelengths-v3.pdf}}%
    \put(0.63248057,0.49307667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 cm\end{tabular}}}}%
    \put(0.78892444,0.52763155){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Envelope width $\sigma$\end{tabular}}}}%
    \put(0.52216098,0.26156476){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Central wavelength $\wlc$\end{tabular}}}}}%
    \put(0.73700398,0.49301407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3 cm\end{tabular}}}}%
    \put(0.84090152,0.49301407){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12 cm\end{tabular}}}}%
    \put(0.94542486,0.49300812){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30 cm\end{tabular}}}}%
    \put(0.55553786,0.41775213){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1 cm\end{tabular}}}}}%
    \put(0.55560046,0.31385477){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3 cm\end{tabular}}}}}%
    \put(0.55560046,0.20933143){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12 cm\end{tabular}}}}}%
    \put(0.55560641,0.10543396){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30 cm\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wavelengths-v3.pdf}}%
  \end{picture}%
\endgroup%

